Hard-constrained Physics-informed Neural Networks for Interface Problems

Physics-informed neural networks (PINNs) have emerged as a flexible framework for solving partial differential equations, but interface problems remain challenging because continuity and flux conditions are typically imposed through soft penalty terms, leading to imperfect interface enforcement and degraded accuracy near interfaces. We introduce two ansatz-based hard-constrained PINN formulations for interface problems that embed the interface physics into the solution representation, decoupling interface enforcement from PDE residual minimization. The windowing approach constructs the trial space from compactly supported windowed subnetworks so that interface continuity and flux balance are satisfied by design. The buffer approach discretely hard-constrains subnetworks with additive buffer functions that enforce boundary and interface constraints at sampled points through a lightweight correction. We study both formulations on one- and two-dimensional elliptic interface benchmarks against soft-constrained baselines. A statistical study in one dimension shows that the windowing approach occasionally attains very high accuracy (as low as $O(10^{-9})$) on simple structured cases, but its rigid ansatz makes training stiff, so its median errors are often worse than the baselines. In contrast, the buffer approach achieves the smallest median error (as low as $O(10^{-5})$) across a wider range of source terms and interface configurations. In two dimensions, the buffer formulation is more robust for general geometries, while the windowing construction is more sensitive to overlap and corner effects and over-constrains the problem. These results position the buffer method as a straightforward and promising approach for interface problems, with the search for an optimal buffer function form left for future work.

==> figures_2dpoisson_buffer.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3cm,
            vertical sep=2.2cm,
        },
        height = 0.3\textwidth,
        width = 0.5\textwidth,
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            % xtick={0.5, 1.5, 2.5},
            % xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            % x tick label style={xshift=20pt, rotate=45,anchor=east},
            % ytick={0.5, 1.5, 2.5},
            % yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
            colorbar,
            colormap name=viridis,
            point meta min=-3.159e-2,   % lower bound of colormap
            point meta max=2.645,   % upper bound of colormap
        ]
        
            \edef\imagepath{data_2dpoisson_pred.sol.png}
            \addplot graphics[xmin=0, xmax=2, ymin=0, ymax=1]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100, dashed, red,
            ]
            {(x-0.8)/0.4};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            % xtick={0.5, 1.5, 2.5},
            % xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            % x tick label style={xshift=20pt, rotate=45,anchor=east},
            % ytick={0.5, 1.5, 2.5},
            % yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
            colorbar,
            colormap name=viridis,
            point meta min=0,   % lower bound of colormap
            point meta max=2.66,
            ,   % upper bound of colormap
        ]
        
            \edef\imagepath{data_2dpoisson_truth.sol.png}
            \addplot graphics[xmin=0, xmax=2, ymin=0, ymax=1]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100, dashed, red,
            ]
            {(x-0.8)/0.4};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            % xtick={0.5, 1.5, 2.5},
            % xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            % x tick label style={xshift=20pt, rotate=45,anchor=east},
            % ytick={0.5, 1.5, 2.5},
            % yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
            colorbar,
            colormap name=viridis,
            point meta min=-1.013e-1,   % lower bound of colormap
            point meta max=2.645,   % upper bound of colormap
        ]
        
            \edef\imagepath{data_2dpoisson_pinn.sol.png}
            \addplot graphics[xmin=0, xmax=2, ymin=0, ymax=1]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100, dashed, red,
            ]
            {(x-0.8)/0.4};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            % xtick={0.5, 1.5, 2.5},
            % xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            % x tick label style={xshift=20pt, rotate=45,anchor=east},
            % ytick={0.5, 1.5, 2.5},
            % yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
            colorbar,
            colormap name=viridis,
            point meta min=-5.906e-2,   % lower bound of colormap
            point meta max=7.780e-2,
            ,   % upper bound of colormap
        ]
        
            \edef\imagepath{data_2dpoisson_buffer.sol.png}
            \addplot graphics[xmin=0, xmax=2, ymin=0, ymax=1]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100, dashed, red,
            ]
            {(x-0.8)/0.4};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) Trained solution (\ref{eq:buffer})};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) Ground truth};
\node[below = 1.5cm of my plots c1r2.south west,
    anchor=west,
] {\refB{(c)} PINN term $NN_m(\bx)$};
\node[below = 1.5cm of my plots c2r2.south west,
    anchor=west,
] {\refB{(d)} Buffer term $g_m(\bx)$ (\ref{eq:g-rbf})};
\end{tikzpicture}
%
%\end{document}


==> figures_2dpoisson_buffer_bnd.tex <==
\begin{tikzpicture}[
font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 4,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.25\textwidth,
        width = 0.45\textwidth,
        enlarge x limits={false, abs value = 5mm},
        enlarge y limits={true, abs value = 2mm},
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            xlabel={$x$},
            ylabel={$\partial_y u$},
            tick scale binop ={\times},
            % xtick={0, 0.25, 0.5, 0.75, 1.},
            % ytick={-0.05, 0.0, 0.05, 0.1},
            % yticklabels={-0.05, 0, 0.05, 0.1},
            ymin=-0.75, ymax=0.75,
        ]
            \addplot[black, thin] coordinates {(0,0) (0.8,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y index=5,
            ]{data_2dpoisson_pred.bnd_line.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_2dpoisson_pred.bnd_pt.BL.txt};

        \nextgroupplot[
            % ymin=-2e-2, ymax=3.5e-2,
            xlabel={$x$},
            ylabel={$u$},
            tick scale binop ={\times},
            % xtick={0, 0.25, 0.5, 0.75, 1.},
        ]

            \addplot[black, thin] coordinates {(0.8,0) (2,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=1, y index=6,
            ]{data_2dpoisson_pred.bnd_line.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_2dpoisson_pred.bnd_pt.BR.txt};

        \nextgroupplot[
            % ymin=-1e-2, ymax=1.5e-2,
            xlabel={$x$},
            ylabel={$\partial_y u$},
            tick scale binop ={\times},
            % xtick={0, 0.25, 0.5, 0.75, 1.},
        ]
            \addplot[black, thin] coordinates {(0,0) (1.2,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=2, y index=7,
            ]{data_2dpoisson_pred.bnd_line.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_2dpoisson_pred.bnd_pt.TL.txt};

        \nextgroupplot[
            % ymin=-2e-2, ymax=2.5e-2,
            xlabel={$x$},
            ylabel={$u$},
            tick scale binop ={\times},
            % xtick={0, 0.25, 0.5, 0.75, 1.},
        ]
            \addplot[black, thin] coordinates {(1.2,0) (2,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=3, y index=8,
            ]{data_2dpoisson_pred.bnd_line.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_2dpoisson_pred.bnd_pt.TR.txt};

        \nextgroupplot[
            % ymin=-1e-2, ymax=1.5e-2,
            xlabel={$y$},
            ylabel={$\partial_x u$},
            tick scale binop ={\times},
            % xtick={0, 0.25, 0.5, 0.75, 1.},
        ]
            \addplot[black, thin] coordinates {(0,0) (1,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=4, y index=9,
            ]{data_2dpoisson_pred.bnd_line.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_2dpoisson_pred.bnd_pt.L.txt};

        \nextgroupplot[
            % ymin=-1.7e-3, ymax=1.7e-3,
            xlabel={$y$},
            ylabel={$u$},
            tick scale binop ={\times},
            % xtick={0, 0.25, 0.5, 0.75, 1.},
        ]
            \addplot[black, thin] coordinates {(0,0) (1,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=4, y index=10,
            ]{data_2dpoisson_pred.bnd_line.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_2dpoisson_pred.bnd_pt.R.txt};

        \nextgroupplot[
            % ymin=-0.2, ymax=0.35,
            xlabel={$y$},
            ylabel={$\jump{u}$},
            tick scale binop ={\times},
            % xtick={0, 0.25, 0.5, 0.75, 1.},
        ]
            \addplot[black, thin] coordinates {(0,0) (1,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=4,
                y expr=\thisrowno{11} - \thisrowno{12},
            ]{data_2dpoisson_pred.bnd_line.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_2dpoisson_pred.bnd_pt.ITF-sol.txt};

            % \legend{Left, Right};

        \nextgroupplot[
            % ymin=-1e-2, ymax=1.5e-2,
            xlabel={$y$},
            ylabel={$\avg{\bn\cdot\kappa\nabla u}$},
            tick scale binop ={\times},
            % xtick={0, 0.25, 0.5, 0.75, 1.},
        ]
            \addplot[black, thin] coordinates {(0,0) (1,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=4, y index=13,
            ]{data_2dpoisson_pred.bnd_line.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_2dpoisson_pred.bnd_pt.ITF-flux.txt};

  \end{groupplot}
\node[below = 1.2cm of my plots c1r1.south west,
    anchor=west, xshift=-5mm,
] {(a) Bottom left, Neumann};
\node[below = 1.2cm of my plots c2r1.south west,
    anchor=west, xshift=-5mm,
] {(b) Bottom right, Dirichlet};
\node[below = 1.2cm of my plots c1r2.south west,
    anchor=west, xshift=-5mm,
] {(c) Top left, Neumann};
\node[below = 1.2cm of my plots c2r2.south west,
    anchor=west, xshift=-5mm,
] {(d) Top right, Dirichlet};
\node[below = 1.2cm of my plots c1r3.south west,
    anchor=west, xshift=-5mm,
] {(e) Left, Neumann};
\node[below = 1.2cm of my plots c2r3.south west,
    anchor=west, xshift=-5mm,
] {(f) Right, Dirichlet};
\node[below = 1.2cm of my plots c1r4.south west,
    anchor=west, xshift=-5mm,
] {(g) Interface, solution};
\node[below = 1.2cm of my plots c2r4.south west,
    anchor=west, xshift=-5mm,
] {(h) Interface, flux};
\end{tikzpicture}
%
%\end{document}


==> figures_2dpoisson_sens_boundary.tex <==
\begin{tikzpicture}[
font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 4,
            horizontal sep=2.2cm,
            vertical sep=1.9cm,
        },
        height = 0.22\textwidth,
        width = 0.42\textwidth,
        ymode=log,
        tick scale binop ={\times},
        tick label style={font=\scriptsize},
        every axis plot/.append style={
            line width=1.0,
        },
        name=chung,
    ]
\pgfplotsset{set layers=standard}%

        %% ================= row 1: Dirichlet =================
        %% ---- (a) relative L2 error vs N_d ----
        \nextgroupplot[
            xlabel={$N_d$},
            ylabel={Relative $L_2$ error},
            xmin=1.5, xmax=8.5, xtick={2,4,6,8},
            ymin=1e-3, ymax=1e0,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(4, 1e-8) (4, 1e8)};

            \addplot [blue, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=1,
            ]{data_2dpoisson_sensitivity_slice_n_dirichlet.txt};

        %% ---- (b) cond(A_r) vs N_d ----
        \nextgroupplot[
            xlabel={$N_d$},
            ylabel={$\mathrm{cond}(\bA_r)$},
            xmin=1.5, xmax=8.5, xtick={2,4,6,8},
            ymin=1e1, ymax=1e3,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(4, 1e-8) (4, 1e8)};

            \addplot [blue, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=3,
            ]{data_2dpoisson_sensitivity_slice_n_dirichlet.txt};

        %% ---- (c) relative L2 error vs rho_d ----
        \nextgroupplot[
            xlabel={$\rho_d$},
            ylabel={Relative $L_2$ error},
            xmin=0.5, xmax=1.5, xtick={0.6,1.0,1.4},
            ymin=1e-3, ymax=1e0,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(1.0, 1e-8) (1.0, 1e8)};

            \addplot [blue, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=1,
            ]{data_2dpoisson_sensitivity_slice_rb_dir_factor.txt};

        %% ---- (d) cond(A_r) vs rho_d ----
        \nextgroupplot[
            xlabel={$\rho_d$},
            ylabel={$\mathrm{cond}(\bA_r)$},
            xmin=0.5, xmax=1.5, xtick={0.6,1.0,1.4},
            ymin=1e1, ymax=1e3,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(1.0, 1e-8) (1.0, 1e8)};

            \addplot [blue, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=3,
            ]{data_2dpoisson_sensitivity_slice_rb_dir_factor.txt};

        %% ================= row 2: Neumann =================
        %% ---- (e) relative L2 error vs N_n ----
        \nextgroupplot[
            xlabel={$N_n$},
            ylabel={Relative $L_2$ error},
            xmin=3, xmax=11, xtick={4,6,8,10},
            ymin=1e-3, ymax=1e0,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(8, 1e-8) (8, 1e8)};

            \addplot [blue, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=1,
            ]{data_2dpoisson_sensitivity_slice_n_neumann.txt};

        %% ---- (f) cond(A_l) vs N_n ----
        \nextgroupplot[
            xlabel={$N_n$},
            ylabel={$\mathrm{cond}(\bA_l)$},
            xmin=3, xmax=11, xtick={4,6,8,10},
            ymin=1e1, ymax=1e3,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(8, 1e-8) (8, 1e8)};

            \addplot [blue, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=2,
            ]{data_2dpoisson_sensitivity_slice_n_neumann.txt};

        %% ---- (g) relative L2 error vs rho_n ----
        \nextgroupplot[
            xlabel={$\rho_n$},
            ylabel={Relative $L_2$ error},
            xmin=0.5, xmax=1.5, xtick={0.6,1.0,1.4},
            ymin=1e-3, ymax=1e0,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(1.2, 1e-8) (1.2, 1e8)};

            \addplot [blue, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=1,
            ]{data_2dpoisson_sensitivity_slice_rb_neu_factor.txt};

        %% ---- (h) cond(A_l) vs rho_n ----
        \nextgroupplot[
            xlabel={$\rho_n$},
            ylabel={$\mathrm{cond}(\bA_l)$},
            xmin=0.5, xmax=1.5, xtick={0.6,1.0,1.4},
            ymin=1e1, ymax=1e3,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(1.2, 1e-8) (1.2, 1e8)};

            \addplot [blue, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=2,
            ]{data_2dpoisson_sensitivity_slice_rb_neu_factor.txt};

  \end{groupplot}
\node[below = 1.2cm of my plots c1r1.south west, anchor=west] {(a)};
\node[below = 1.2cm of my plots c2r1.south west, anchor=west] {(b)};
\node[below = 1.2cm of my plots c1r2.south west, anchor=west] {(c)};
\node[below = 1.2cm of my plots c2r2.south west, anchor=west] {(d)};
\node[below = 1.2cm of my plots c1r3.south west, anchor=west] {(e)};
\node[below = 1.2cm of my plots c2r3.south west, anchor=west] {(f)};
\node[below = 1.2cm of my plots c1r4.south west, anchor=west] {(g)};
\node[below = 1.2cm of my plots c2r4.south west, anchor=west] {(h)};
\end{tikzpicture}
%
%\end{document}


==> figures_2dpoisson_sens_cells.tex <==
\begin{tikzpicture}[
font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 4 by 4,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
            horizontal sep=0.5cm,
            vertical sep=0.6cm,
        },
        height = 0.20\textwidth,
        width = 0.28\textwidth,
        xmode=log,
        xmin=1e-3, xmax=1e1,
        xtick={1e-2, 1e0},
        ymin=0, ymax=0.45,
        ytick={0, 0.2, 0.4},
        tick scale binop ={\times},
        tick label style={font=\scriptsize},
        title style={font=\small, yshift=-0.8ex},
        every axis plot/.append style={
            const plot,
            no markers,
            draw=blue!60!black,
            line width=0.6,
        },
        name=chung,
    ]
\pgfplotsset{set layers=standard}%

        %% ---- row 1: N_d = 2 ----
        \nextgroupplot[title={$N_i=4$}]
            \addplot table [x index=0, y index=1,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot[title={$N_i=6$}]
            \addplot table [x index=0, y index=2,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot[title={$N_i=8$}]
            \addplot table [x index=0, y index=3,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot[title={$N_i=10$}]
            \addplot table [x index=0, y index=4,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};

        %% ---- row 2: N_d = 4 ----
        \nextgroupplot
            \addplot table [x index=0, y index=5,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot
            \addplot table [x index=0, y index=6,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot
            \addplot table [x index=0, y index=7,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot
            \addplot table [x index=0, y index=8,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};

        %% ---- row 3: N_d = 6 ----
        \nextgroupplot
            \addplot table [x index=0, y index=9,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot
            \addplot table [x index=0, y index=10,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot
            \addplot table [x index=0, y index=11,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot
            \addplot table [x index=0, y index=12,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};

        %% ---- row 4: N_d = 8 ----
        \nextgroupplot
            \addplot table [x index=0, y index=13,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot
            \addplot table [x index=0, y index=14,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot
            \addplot table [x index=0, y index=15,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};
        \nextgroupplot
            \addplot table [x index=0, y index=16,
            ]{data_2dpoisson_sensitivity_hist_cells_rel_l2.txt};

  \end{groupplot}
%% Single axis labels for the whole grid: x below the centre column boundary,
%% y rotated at the left, mirroring it.
\node[below = 1.0cm of my plots c2r4.south east, anchor=north]
    {Relative $L_2$ error};
\node[rotate=90, anchor=center] at ([xshift=-1.15cm] my plots c1r2.south west)
    {Fraction of runs};
%% Row headers on the right edge, one per $N_d$.
\node[rotate=-90, anchor=center] at ([xshift=0.45cm] my plots c4r1.east) {$N_d=2$};
\node[rotate=-90, anchor=center] at ([xshift=0.45cm] my plots c4r2.east) {$N_d=4$};
\node[rotate=-90, anchor=center] at ([xshift=0.45cm] my plots c4r3.east) {$N_d=6$};
\node[rotate=-90, anchor=center] at ([xshift=0.45cm] my plots c4r4.east) {$N_d=8$};
\end{tikzpicture}
%
%\end{document}


==> figures_2dpoisson_sens_cond.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            horizontal sep=2.2cm,
        },
        height = 0.32\textwidth,
        width = 0.42\textwidth,
        xmode=log,
        ymode=log,
        xmin=1e1, xmax=1e6,
        xlabel={$\mathrm{cond}(\bA)$},
        tick scale binop ={\times},
        axis on top=true,
        name=chung,
    ]
\pgfplotsset{set layers=standard}%

        %% ---- (a) training loss vs cond(A) ----
        \nextgroupplot[
            ylabel={$\cJ$},
            ymin=1e-5, ymax=1e2,
        ]

            \edef\imagepath{%
                data_2dpoisson_sensitivity_cond_best_loss.png}
            \addplot graphics[
                xmin=1e1, xmax=1e6,
                ymin=1e-5, ymax=1e2,
            ]{\imagepath};

        %% ---- (b) relative L2 error vs cond(A) ----
        \nextgroupplot[
            ylabel={Relative $L_2$ error},
            ymin=1e-3, ymax=1e1,
        ]

            \edef\imagepath{%
                data_2dpoisson_sensitivity_cond_rel_l2.png}
            \addplot graphics[
                xmin=1e1, xmax=1e6,
                ymin=1e-3, ymax=1e1,
            ]{\imagepath};

  \end{groupplot}
\node[below = 1.2cm of my plots c1r1.south west, anchor=west] {(a)};
\node[below = 1.2cm of my plots c2r1.south west, anchor=west] {(b)};
\end{tikzpicture}
%
%\end{document}


==> figures_2dpoisson_sens_itf.tex <==
\begin{tikzpicture}[
font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 3 by 2,
            horizontal sep=1.9cm,
            vertical sep=2.2cm,
        },
        height = 0.28\textwidth,
        width = 0.30\textwidth,
        ymode=log,
        tick scale binop ={\times},
        name=chung,
    ]
\pgfplotsset{set layers=standard}%

        %% ---- (a) relative L2 error vs number of interface points ----
        \nextgroupplot[
            xlabel={$N_i$},
            ylabel={Relative $L_2$ error},
            xmin=3, xmax=11, xtick={4,6,8,10},
            ymin=1e-3, ymax=1e0,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(8, 1e-8) (8, 1e8)};

            \addplot [blue, line width=1.0, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=1,
            ]{data_2dpoisson_sensitivity_slice_n_itf.txt};

        %% ---- (b) cond(A_l) vs number of interface points ----
        \nextgroupplot[
            xlabel={$N_i$},
            ylabel={$\mathrm{cond}(\bA_l)$},
            xmin=3, xmax=11, xtick={4,6,8,10},
            ymin=1e1, ymax=1e3,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(8, 1e-8) (8, 1e8)};

            \addplot [blue, line width=1.0, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=2,
            ]{data_2dpoisson_sensitivity_slice_n_itf.txt};

        %% ---- (c) cond(A_r) vs number of interface points ----
        \nextgroupplot[
            xlabel={$N_i$},
            ylabel={$\mathrm{cond}(\bA_r)$},
            xmin=3, xmax=11, xtick={4,6,8,10},
            ymin=1e1, ymax=1e3,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(8, 1e-8) (8, 1e8)};

            \addplot [blue, line width=1.0, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=3,
            ]{data_2dpoisson_sensitivity_slice_n_itf.txt};

        %% ---- (d) relative L2 error vs interface radius factor ----
        \nextgroupplot[
            xlabel={$\rho_i$},
            ylabel={Relative $L_2$ error},
            xmin=0.5, xmax=1.5, xtick={0.6,0.8,1.0,1.2,1.4},
            ymin=1e-3, ymax=1e0,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(0.6, 1e-8) (0.6, 1e8)};

            \addplot [blue, line width=1.0, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=1,
            ]{data_2dpoisson_sensitivity_slice_rb_itf_factor.txt};

        %% ---- (e) cond(A_l) vs interface radius factor ----
        \nextgroupplot[
            xlabel={$\rho_i$},
            ylabel={$\mathrm{cond}(\bA_l)$},
            xmin=0.5, xmax=1.5, xtick={0.6,0.8,1.0,1.2,1.4},
            ymin=1e1, ymax=1e3,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(0.6, 1e-8) (0.6, 1e8)};

            \addplot [blue, line width=1.0, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=2,
            ]{data_2dpoisson_sensitivity_slice_rb_itf_factor.txt};

        %% ---- (f) cond(A_r) vs interface radius factor ----
        \nextgroupplot[
            xlabel={$\rho_i$},
            ylabel={$\mathrm{cond}(\bA_r)$},
            xmin=0.5, xmax=1.5, xtick={0.6,0.8,1.0,1.2,1.4},
            ymin=1e1, ymax=1e3,
        ]

            \addplot [gray, dotted, mark=none, line width=0.8]
            coordinates {(0.6, 1e-8) (0.6, 1e8)};

            \addplot [blue, line width=1.0, mark=*, mark size=1.8pt,
                      mark options={fill=white,}]
            table [x index=0, y index=3,
            ]{data_2dpoisson_sensitivity_slice_rb_itf_factor.txt};

  \end{groupplot}
\node[below = 1.2cm of my plots c1r1.south west, anchor=west] {(a)};
\node[below = 1.2cm of my plots c2r1.south west, anchor=west] {(b)};
\node[below = 1.2cm of my plots c3r1.south west, anchor=west] {(c)};
\node[below = 1.2cm of my plots c1r2.south west, anchor=west] {(d)};
\node[below = 1.2cm of my plots c2r2.south west, anchor=west] {(e)};
\node[below = 1.2cm of my plots c3r2.south west, anchor=west] {(f)};
\end{tikzpicture}
%
%\end{document}


==> figures_2dpoisson_sens_ratios.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            y descriptions at=edge left,
            horizontal sep=0.8cm,
            vertical sep=2.2cm,
        },
        height = 0.30\textwidth,
        width = 0.42\textwidth,
        xmode=log,
        ymin=0,
        ylabel={Fraction of runs},
        tick scale binop ={\times},
        scaled y ticks=false,
        yticklabel style={/pgf/number format/fixed},
        every axis plot/.append style={
            const plot,
            no markers,
            line width=0.9,
        },
        legend style={
            draw=none, fill=none,
            at={(rel axis cs: 0.5, 1.02)},
            anchor=south west,
            legend cell align={left},
            legend columns=3,
            nodes={scale=0.9},
            /tikz/every even column/.append style={column sep=0.4cm},
        },
        name=chung,
    ]
\pgfplotsset{set layers=standard}%

        %% ---- (a) training loss, split by gamma_0 ----
        \nextgroupplot[
            xlabel={$\cJ$},
            xmin=1e-5, xmax=1e2,
            ymax=0.09,
        ]

            \addplot [blue, dashed]
            table [x index=0, y index=1,
            ]{data_2dpoisson_sensitivity_hist_ratio_best_loss.txt};
            \addplot [black]
            table [x index=0, y index=2,
            ]{data_2dpoisson_sensitivity_hist_ratio_best_loss.txt};
            \addplot [red, dash dot]
            table [x index=0, y index=3,
            ]{data_2dpoisson_sensitivity_hist_ratio_best_loss.txt};

            \legend{$\gamma=0.1$, $\gamma=1$, $\gamma=10$};

        %% ---- (b) training loss, split by gamma_1 ----
        \nextgroupplot[
            xlabel={$\cJ$},
            xmin=1e-5, xmax=1e2,
            ymax=0.09,
        ]

            \addplot [blue, dashed]
            table [x index=0, y index=4,
            ]{data_2dpoisson_sensitivity_hist_ratio_best_loss.txt};
            \addplot [black]
            table [x index=0, y index=5,
            ]{data_2dpoisson_sensitivity_hist_ratio_best_loss.txt};
            \addplot [red, dash dot]
            table [x index=0, y index=6,
            ]{data_2dpoisson_sensitivity_hist_ratio_best_loss.txt};

        %% ---- (c) relative L2 error, split by gamma_0 ----
        \nextgroupplot[
            xlabel={Relative $L_2$ error},
            xmin=1e-3, xmax=1e1,
            ymax=0.12,
        ]

            \addplot [blue, dashed]
            table [x index=0, y index=1,
            ]{data_2dpoisson_sensitivity_hist_ratio_rel_l2.txt};
            \addplot [black]
            table [x index=0, y index=2,
            ]{data_2dpoisson_sensitivity_hist_ratio_rel_l2.txt};
            \addplot [red, dash dot]
            table [x index=0, y index=3,
            ]{data_2dpoisson_sensitivity_hist_ratio_rel_l2.txt};

        %% ---- (d) relative L2 error, split by gamma_1 ----
        \nextgroupplot[
            xlabel={Relative $L_2$ error},
            xmin=1e-3, xmax=1e1,
            ymax=0.12,
        ]

            \addplot [blue, dashed]
            table [x index=0, y index=4,
            ]{data_2dpoisson_sensitivity_hist_ratio_rel_l2.txt};
            \addplot [black]
            table [x index=0, y index=5,
            ]{data_2dpoisson_sensitivity_hist_ratio_rel_l2.txt};
            \addplot [red, dash dot]
            table [x index=0, y index=6,
            ]{data_2dpoisson_sensitivity_hist_ratio_rel_l2.txt};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west, anchor=west] {(a) $\gamma_0$};
\node[below = 1.5cm of my plots c2r1.south west, anchor=west] {(b) $\gamma_1$};
\node[below = 1.5cm of my plots c1r2.south west, anchor=west] {(c) $\gamma_0$};
\node[below = 1.5cm of my plots c2r2.south west, anchor=west] {(d) $\gamma_1$};
\end{tikzpicture}
%
%\end{document}


==> figures_2dpoisson_truth.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=3cm,
            vertical sep=2.2cm,
        },
        height = 0.3\textwidth,
        width = 0.5\textwidth,
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            % xtick={0.5, 1.5, 2.5},
            % xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            % x tick label style={xshift=20pt, rotate=45,anchor=east},
            % ytick={0.5, 1.5, 2.5},
            % yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
            colorbar,
            colormap name=viridis,
            point meta min=0,   % lower bound of colormap
            point meta max=2.66,   % upper bound of colormap
        ]
        
            \edef\imagepath{data_2dpoisson_2dpoisson.truth.sol.png}
            \addplot graphics[xmin=0, xmax=2, ymin=0, ymax=1]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100, dashed, red,
            ]
            {(x-0.8)/0.4};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            % xtick={0.5, 1.5, 2.5},
            % xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            % x tick label style={xshift=20pt, rotate=45,anchor=east},
            % ytick={0.5, 1.5, 2.5},
            % yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
            colorbar,
            colormap name=viridis,
            point meta min=0,   % lower bound of colormap
            point meta max=20
            ,   % upper bound of colormap
        ]
        
            \edef\imagepath{data_2dpoisson_2dpoisson.truth.forcing.png}
            \addplot graphics[xmin=0, xmax=2, ymin=0, ymax=1]{\imagepath};

  \end{groupplot}
\node[below = 2cm of my plots c1r1.south west,
    anchor=west,
] {(a) $u(\bx)$};
\node[below = 2cm of my plots c2r1.south west,
    anchor=west,
] {(b) $f(\bx)$};
\end{tikzpicture}
%
%\end{document}


==> figures_2dpoisson_window.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3cm,
            vertical sep=2.2cm,
        },
        height = 0.3\textwidth,
        width = 0.5\textwidth,
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            % xtick={0.5, 1.5, 2.5},
            % xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            % x tick label style={xshift=20pt, rotate=45,anchor=east},
            % ytick={0.5, 1.5, 2.5},
            % yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
            colorbar,
            colormap name=viridis,
            point meta min=-0.01,   % lower bound of colormap
            point meta max=2.48,   % upper bound of colormap
        ]
        
            \edef\imagepath{data_2dpoisson_2dwindow_prediction.png}
            \addplot graphics[xmin=0, xmax=2, ymin=0, ymax=1]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100, dashed, red,
            ]
            {(x-0.8)/0.4};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            % xtick={0.5, 1.5, 2.5},
            % xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            % x tick label style={xshift=20pt, rotate=45,anchor=east},
            % ytick={0.5, 1.5, 2.5},
            % yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
            colorbar,
            colormap name=viridis,
            point meta min=-0.22,   % lower bound of colormap
            point meta max=20.0,   % upper bound of colormap
        ]
        
            \edef\imagepath{data_2dpoisson_2dwindow_lhs.png}
            \addplot graphics[xmin=0, xmax=2, ymin=0, ymax=1]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100, dashed, red,
            ]
            {(x-0.8)/0.4};

            % \draw[red, thick] (axis cs:0.75, -0.1) rectangle (axis cs:1.05, 0.1);

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0., xmax = 2.0,
            ymin = 0., ymax = 1.0,
            % ytick={0., 0.1},
            colorbar,
            colormap name=viridis,
            point meta min=0.0,   % lower bound of colormap
            point meta max=0.48,   % upper bound of colormap
        ]
        
            \edef\imagepath{data_2dpoisson_2dwindow_abs_error.png}
            \addplot graphics[xmin=0., xmax=2., ymin=0, ymax=1.]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100, dashed, red,
            ]
            {(x-0.8)/0.4};

        \nextgroupplot[
            xmin=0, xmax=0.8,
            ymin=0,
            % ymin=-1e-2, ymax=1.5e-2,
            xlabel={$x$},
            ylabel={$\bn\cdot\nabla u$},
            tick scale binop ={\times},
            % xtick={0, 0.25, 0.5, 0.75, 1.},
        ]
            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y index=1,
            ]{data_2dpoisson_window.bl_neumann.txt};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) Trained solution \eqref{eq:window-ansatz}};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) $\LHS[u]$};
\node[below = 1.5cm of my plots c1r2.south west,
    anchor=west,
] {(c) Point-wise error $|u-u_{ref}|$};
\node[below = 1.5cm of my plots c2r2.south west,
    anchor=west,
] {(d) Bottom-left Neumann boundary};
\end{tikzpicture}
%
%\end{document}


==> figures_2dpoisson_window_full_extent.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel={$y$},
        xlabel={$x$},
        xmin = -0.02, xmax = 2.02,
        ymin = -0.02, ymax = 1.02,
        height = 0.4\textwidth,
        width = 0.65\textwidth,
        axis on top,
        legend style={
            at={(1.02,1)},
            anchor=north west,
            draw=black,
            font=\small,
            legend cell align={left},
        },
    ]

        \addlegendimage{
            only marks, mark=*, mark size=2.5pt, teal}
        \addlegendentry{Interior subdomains}

        \addlegendimage{
            only marks, mark=*, mark size=2.5pt, blue}
        \addlegendentry{Left subdomain corners}

        \addlegendimage{
            only marks, mark=+, mark size=3pt,
            blue, thick}
        \addlegendentry{Left subdomain edges}

        \addlegendimage{
            only marks, mark=*, mark size=2.5pt, red}
        \addlegendentry{Right subdomain corners}

        \addlegendimage{
            only marks, mark=+, mark size=3pt,
            red, thick}
        \addlegendentry{Right subdomain edges}

        \addlegendimage{
            only marks, mark=x, mark size=3pt,
            orange, thick}
        \addlegendentry{Interface edges}

        \addlegendimage{
            only marks, mark=*, mark size=2.5pt,
            orange}
        \addlegendentry{Interface corners}

        \edef\imagepath{%
            data_2dpoisson_appendix_window_extent.png}
        \addplot graphics[
            xmin=-0.05, xmax=2.05,
            ymin=-0.05, ymax=1.05
        ]{\imagepath};

    \end{axis}
\end{tikzpicture}


==> figures_2dpoisson_window_full_lhsrhs.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=3cm,
        },
        height = 0.3\textwidth,
        width = 0.5\textwidth,
    ]

        \nextgroupplot[
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            colorbar,
            colormap name=viridis,
        ]

            \edef\imagepath{%
                data_2dpoisson_appendix_sol.trained.lhs.png}
            \addplot graphics[
                xmin=0, xmax=2,
                ymin=0, ymax=1
            ]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100,
                dashed, black,
            ]
            {(x-0.8)/0.4};

        \nextgroupplot[
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 1,
            colorbar,
            colormap name=viridis,
        ]

            \edef\imagepath{%
                data_2dpoisson_appendix_sol.trained.rhs.png}
            \addplot graphics[
                xmin=0, xmax=2,
                ymin=0, ymax=1
            ]{\imagepath};

            \addplot[
                domain=0.8:1.2, samples=100,
                dashed, black,
            ]
            {(x-0.8)/0.4};

    \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) $r^2\LHS[u]$};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) $r^2f(\bx)$};
\end{tikzpicture}

==> figures_config1.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.45\textwidth,
        width = 0.5\textwidth,
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            xlabel={$x$},
            ylabel={$W(x)$},
            tick scale binop ={\times},
            xmin=0., xmax=1.,
            ymin=0., ymax=1.1,
            xtick={0, 0.25, 0.5, 0.75, 1.},
            legend style={
                % font=\small,
                draw=none, fill=none,
                at={(rel axis cs: -0.2, 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=3,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            % legend image post style={mark options={solid, scale=1.0, fill=white, line width=1.0}},
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                green,};
            \addlegendentry{$W_m(\bx)$, interior};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                blue,};
            \addlegendentry{$W_{b,d}(\bx)$, boundary};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                red,};
            \addlegendentry{$W_{b,n}(\bx)$, boundary};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                brown,};
            \addlegendentry{$W_{ij,d}(\bx)$, interface};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                purple,};
            \addlegendentry{$W_{ij,n}(\bx)$, interface};

            \addplot+[
                mark=none,
                gray,
                line width=1.5,
            ] coordinates {(0.5, 0) (0.5, 2)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config1_window_function_int0L.txt};
            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config1_window_function_int0M.txt};
            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config1_window_function_int0R.txt};
            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config1_window_function_int1L.txt};
            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config1_window_function_int1M.txt};
            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config1_window_function_int1R.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                smooth,
                mark=none,
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_config1_window_function_bndL.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                smooth,
                mark=none,
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_config1_window_function_bndR.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                smooth,
                mark=none,
                purple,
            ]
            table [
                x index=0, y index=1,
            ]{data_config1_window_function_itf.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                smooth,
                mark=none,
                blue,
            ]
            table [
                x index=0, y index=2,
            ]{data_config1_window_function_bndL.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                smooth,
                mark=none,
                blue,
            ]
            table [
                x index=0, y index=2,
            ]{data_config1_window_function_bndR.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                smooth,
                mark=none,
                brown,
            ]
            table [
                x index=0, y index=2,
            ]{data_config1_window_function_itf.txt};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            % ylabel={$x_2$},
            % xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 3,
            ymin = 0, ymax = 3,
            xtick={0.5, 1.5, 2.5},
            xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            x tick label style={xshift=20pt, rotate=45,anchor=east},
            ytick={0.5, 1.5, 2.5},
            yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
        ]
        
            \edef\imagepath{data_config1_l2_error.summary.png}
            \addplot graphics[xmin=-0.1, xmax=3.1, ymin=-0.1, ymax=3.1]{\imagepath};

  \end{groupplot}
\node[below = 2cm of my plots c1r1.south west,
    anchor=west,
] {(a) Window configuration};
\node[below = 2cm of my plots c2r1.south west,
    anchor=west,
] {(b) Relative $L_2$ error};
\end{tikzpicture}
%
%\end{document}


==> figures_config1_rhs.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 3 by 1,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.45\textwidth,
        width = 0.5\textwidth,
        enlarge x limits={false, abs value = 5mm},
        enlarge y limits={false, abs value = 5mm},
        xtick={0, 0.25, 0.5, 0.75, 1.},
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            ymin=-20, ymax=25,
            xlabel={$x$},
            ylabel={$\LHS[u]$},
            tick scale binop ={\times},
            legend style={
                % font=\small,
                draw=none, fill=none,
                at={(rel axis cs: -0.4, 1.05)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            % legend image post style={mark options={solid, scale=1.0, fill=white, line width=1.0}},
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                blue,
            };
            \addlegendentry{$\LHS[u^{(S)}_m]$};
            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                green,
            };
            \addlegendentry{$\LHS[u^{(B)}_b]$};
            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                red,
            };
            \addlegendentry{$\LHS[u^{(I)}_{ij}]$};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                black,
            };
            \addlegendentry{$\LHS[u_{NN}]$};

            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.5, -30) (0.5, 30)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.25, -30) (0.25, 30)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.75, -30) (0.75, 30)};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                green,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window1_rhs_BCL.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                green,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window1_rhs_BCR.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                % blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window1_rhs_ITF.txt};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window1_rhs_pinn0.txt};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window1_rhs_pinn1.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                % mark options={fill=white,},
                black,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window1_rhs_total.txt};

        \nextgroupplot[
            ymin=-40, ymax=40,
            xlabel={$x$},
            ylabel={$\LHS[u]$},
            tick scale binop ={\times},
        ]

            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.5, -50) (0.5, 50)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.25, -50) (0.25, 50)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.75, -50) (0.75, 50)};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                green,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window5_rhs_BCL.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                green,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window5_rhs_BCR.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                % blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window5_rhs_ITF.txt};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window5_rhs_pinn0.txt};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window5_rhs_pinn1.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                % mark options={fill=white,},
                black,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config1_window5_rhs_total.txt};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) $\tW^{(1)}_{int}$, $\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) $\tW^{(2)}_{int}$, $\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$};
\end{tikzpicture}
%
%\end{document}


==> figures_config2.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.45\textwidth,
        width = 0.5\textwidth,
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            xlabel={$x$},
            ylabel={$W(x)$},
            tick scale binop ={\times},
            xmin=0., xmax=1.,
            ymin=0., ymax=1.1,
            % enlarge x limits={false, abs value = 5mm},
            % enlarge y limits={false, abs value = 5mm},
            xtick={0, 0.5, 1.},
            legend style={
                % font=\small,
                draw=none, fill=none,
                at={(rel axis cs: -0.2, 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=3,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                green,};
            \addlegendentry{$W_m(\bx)$, interior};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                blue,};
            \addlegendentry{$W_{b,d}(\bx)$, boundary};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                red,};
            \addlegendentry{$W_{b,n}(\bx)$, boundary};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                brown,};
            \addlegendentry{$W_{ij,d}(\bx)$, interface};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                purple,};
            \addlegendentry{$W_{ij,n}(\bx)$, interface};

            \addplot+[
                mark=none,
                gray,
                line width=1.5,
            ] coordinates {(0.5, 0) (0.5, 2)};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_window_function_int0L.txt};
            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_window_function_int0M.txt};
            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_window_function_int0R.txt};
            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_window_function_int1L.txt};
            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_window_function_int1M.txt};
            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                green,
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_window_function_int1R.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_window_function_bndL.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                red,
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_window_function_bndR.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                purple,
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_window_function_itf.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                blue,
            ]
            table [
                x index=0, y index=2,
            ]{data_config2_window_function_bndL.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                blue,
            ]
            table [
                x index=0, y index=2,
            ]{data_config2_window_function_bndR.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                brown,
            ]
            table [
                x index=0, y index=2,
            ]{data_config2_window_function_itf.txt};

        \nextgroupplot[
            tick scale binop ={\times},
            ymode=log,
            xlabel={$\beta$},
            ylabel={Relative $L_2$ error},
            legend pos=south west,
            legend style={draw=none},
        ]
        
            \addplot+ [
                % draw=none,
                mark=*,
                blue,
                mark options={fill=white,},
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_bnd_factors_window0_l2_error.txt};

            \addplot+ [
                % draw=none,
                mark=*,
                mark options={fill=white,},
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_bnd_factors_window1_l2_error.txt};

            \addplot+ [
                % draw=none,
                mark=*,
                mark options={fill=white,},
            ]
            table [
                x index=0, y index=1,
            ]{data_config2_bnd_factors_window2_l2_error.txt};

            \legend{{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}};

  \end{groupplot}
\draw[<->, solid,black, line width=1.0,] (my plots c1r1.south west) + (0pt, -20pt) -- node[anchor=south] {$\beta \Delta x$} ++(2cm, -20pt);
\draw[-, solid,black, line width=0.5,] (my plots c1r1.south west) + (0pt, -15pt) -- ++(0pt, -25pt);
\draw[-, solid,black, line width=0.5,] (my plots c1r1.south west) + (2cm, 0pt) -- ++(2cm, -25pt);
\node[below = 2cm of my plots c1r1.south west,
    anchor=west,
] {(a) Configuration};
\node[below = 2cm of my plots c2r1.south west,
    anchor=west,
] {(b) Relative $L_2$ error};
\end{tikzpicture}
%
%\end{document}


==> figures_config2_rhs.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 3 by 1,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.45\textwidth,
        width = 0.5\textwidth,
        enlarge x limits={false, abs value = 5mm},
        enlarge y limits={false, abs value = 5mm},
        xtick={0, 0.25, 0.5, 0.75, 1.},
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            ymin=-6, ymax=6,
            xlabel={$x$},
            ylabel={$\LHS[u]$},
            tick scale binop ={\times},
            legend style={
                % font=\small,
                draw=none, fill=none,
                at={(rel axis cs: -0.4, 1.05)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                blue,
            };
            \addlegendentry{$\LHS[u^{(S)}_m]$};
            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                green,
            };
            \addlegendentry{$\LHS[u^{(B)}_b]$};
            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                red,
            };
            \addlegendentry{$\LHS[u^{(I)}_{ij}]$};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                black,
            };
            \addlegendentry{$\LHS[u_{NN}]$};

            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.5, -30) (0.5, 30)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.25, -30) (0.25, 30)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.75, -30) (0.75, 30)};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                green,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config2_rhs_rhs_BCL.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                green,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config2_rhs_rhs_BCR.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                % blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config2_rhs_rhs_ITF.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config2_rhs_rhs_pinn0.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config2_rhs_rhs_pinn1.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                % mark options={fill=white,},
                black,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config2_rhs_rhs_total.txt};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            % ylabel={$x_2$},
            % xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 3,
            ymin = 0, ymax = 3,
            xtick={0.5, 1.5, 2.5},
            xticklabels={{$\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$}, {$\tW^{(2)}_{d}$, $\tW^{(2)}_{n}$}, {$\tW^{(3)}_{d}$, $\tW^{(3)}_{n}$}},
            x tick label style={xshift=20pt, rotate=45,anchor=east},
            ytick={0.5, 1.5, 2.5},
            yticklabels={$\tW^{(3)}_{int}$, $\tW^{(2)}_{int}$, $\tW^{(1)}_{int}$},
        ]
        
            \edef\imagepath{data_config2_l2_error.summary.png}
            \addplot graphics[xmin=-0.1, xmax=3.1, ymin=-0.1, ymax=3.1]{\imagepath};

  \end{groupplot}
\node[below = 2cm of my plots c1r1.south west,
    anchor=west,
] {(a) $\tW^{(1)}_{int}$, $\tW^{(1)}_{d}$, $\tW^{(1)}_{n}$};
\node[below = 2cm of my plots c2r1.south west,
    anchor=west,
] {(b) Relative $L_2$ error};
\end{tikzpicture}
%
%\end{document}


==> figures_config3_buffer.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.45\textwidth,
        width = 0.5\textwidth,
        enlarge x limits={false, abs value = 5mm},
        enlarge y limits={false, abs value = 5mm},
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            ymin=-0.1, ymax=1.1,
            xlabel={$x$},
            ylabel={$\LHS[u]$},
            tick scale binop ={\times},
            xtick={0, 0.25, 0.5, 0.75, 1.},
        ]

            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.5, -3) (0.5, 0.75)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                % mark options={fill=white,},
                black,
            ]
            table [
                x index=0, y index=1,
            ]{data_config3_buffer_rhs.trained.total.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=2,
            ]{data_config3_buffer_rhs.trained.total.txt};

            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.95) (a) {Rel. $L_2$ error};
            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.88) {$u$: $7.36\times10^{-5}$};
            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.8) {$\LHS[u]$: $8.13\times10^{-4}$};

        \nextgroupplot[
            ymin=-0.3, ymax=1.3,
            xlabel={$x$},
            ylabel={$\LHS[u]$},
            tick scale binop ={\times},
            xtick={0, 0.25, 0.5, 0.75, 1.},
            legend style={
                % font=\small,
                draw=none, fill=white,
                at={(rel axis cs: 0., 1.0)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                font=\tiny,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                blue,
            };
            \addlegendentry{$\LHS[NN_m]$};
            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                orange,
            };
            \addlegendentry{$\LHS[g_m]$, buffer};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                black,
            };
            \addlegendentry{$\LHS[u_{NN}]$, total};

            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.5, -3) (0.5, 3)};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config3_buffer_rhs.trained.component.txt};
            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                orange,
            ]
            table [
                x index=0, y expr=-\thisrowno{2},
            ]{data_config3_buffer_rhs.trained.component.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                % mark options={fill=white,},
                black,
            ]
            table [
                x index=0, y expr=-\thisrowno{3},
            ]{data_config3_buffer_rhs.trained.component.txt};


  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) total $\LHS[u_{NN}]$};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) LHS contributions};
\end{tikzpicture}
%
%\end{document}


==> figures_config3_rhs.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 3,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.45\textwidth,
        width = 0.5\textwidth,
        enlarge x limits={false, abs value = 5mm},
        enlarge y limits={false, abs value = 5mm},
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        % \nextgroupplot[
        %     % ymin=-6, ymax=6,
        %     xlabel={$\tau$},
        %     ylabel={$\Dparttwo{}{\tau}\tW_{int}(|\tau|)$},
        %     tick scale binop ={\times},
        % ]

        %     \addplot+ [
        %         line width=1.0,
        %         solid,
        %         mark=none,
        %         % mark options={fill=white,},
        %         % green,
        %     ]
        %     table [
        %         x index=0, y index=1,
        %     ]{data_d2wdx2.txt};

        %     \addplot+ [
        %         line width=1.0,
        %         solid,
        %         mark=none,
        %         % mark options={fill=white,},
        %         % green,
        %     ]
        %     table [
        %         x index=0, y index=2,
        %     ]{data_d2wdx2.txt};

        %     \addplot+ [
        %         line width=1.0,
        %         solid,
        %         mark=none,
        %         % mark options={fill=white,},
        %         % green,
        %     ]
        %     table [
        %         x index=0, y index=3,
        %     ]{data_d2wdx2.txt};

        \nextgroupplot[
            ymin=-0.1, ymax=1.1,
            xlabel={$x$},
            ylabel={$\LHS[u]$},
            tick scale binop ={\times},
            xtick={0, 0.25, 0.5, 0.75, 1.},
            legend style={
                % font=\small,
                draw=none, fill=white,
                at={(rel axis cs: 0., 0.5)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                font=\tiny,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                black,
            };
            \addlegendentry{$\LHS[u_{NN}]$};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                red,
            };
            \addlegendentry{$f(x)$};

            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.5, -3) (0.5, 0.7)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.25, -3) (0.25, 0.7)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.75, -3) (0.75, 3)};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                black,
            ]
            table [
                x index=0, y index=1,
            ]{data_config3_window0_total_rhs.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=2,
            ]{data_config3_window0_total_rhs.txt};

            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.95) (a) {Rel. $L_2$ error};
            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.88) {$u$: $5.71\times10^{-4}$};
            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.8) {$\LHS[u]$: $2.95\times10^{-2}$};

        \nextgroupplot[
            ymin=-0.1, ymax=1.1,
            xlabel={$x$},
            ylabel={$\LHS[u]$},
            tick scale binop ={\times},
            xtick={0, 0.25, 0.5, 0.75, 1.},
            legend style={
                % font=\small,
                draw=none, fill=white,
                at={(rel axis cs: 0., 0.5)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                font=\tiny,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                black,
            };
            \addlegendentry{$\LHS[u_{NN}]$};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                red,
            };
            \addlegendentry{$f(x)$};

            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.5, -3) (0.5, 0.7)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.25, -3) (0.25, 0.7)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.75, -3) (0.75, 3)};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                black,
            ]
            table [
                x index=0, y index=1,
            ]{data_config3_window3_total_rhs.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=2,
            ]{data_config3_window3_total_rhs.txt};

            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.95) (a) {Rel. $L_2$ error};
            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.88) {$u$: $5.79\times10^{-3}$};
            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.8) {$\LHS[u]$: $5.22\times10^{-2}$};

        \nextgroupplot[
            ymin=-0.1, ymax=1.1,
            xlabel={$x$},
            ylabel={$\LHS[u]$},
            tick scale binop ={\times},
            xtick={0, 0.25, 0.5, 0.75, 1.},
            legend style={
                % font=\small,
                draw=none, fill=white,
                at={(rel axis cs: 0., 0.5)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                font=\tiny,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                black,
            };
            \addlegendentry{$\LHS[u_{NN}]$};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                red,
            };
            \addlegendentry{$f(x)$};

            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.5, -3) (0.5, 0.7)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.25, -3) (0.25, 0.7)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.75, -3) (0.75, 3)};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                black,
            ]
            table [
                x index=0, y index=1,
            ]{data_config3_window6_total_rhs.txt};
            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=2,
            ]{data_config3_window6_total_rhs.txt};

            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.95) (a) {Rel. $L_2$ error};
            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.88) {$u$: $1.36\times10^{-3}$};
            \node[anchor=west, font=\tiny] at (rel axis cs: 0., 0.8) {$\LHS[u]$: $1.19\times10^{-2}$};

        \nextgroupplot[
            ymin=-1., ymax=1.3,
            xlabel={$x$},
            ylabel={$\LHS[u]$},
            tick scale binop ={\times},
            % xshift=3cm,
            legend style={
                % font=\small,
                draw=none, fill=white,
                at={(rel axis cs: 0., 1.0)},
                anchor=north west,
                nodes={scale=0.7},
                legend cell align={left},
                legend columns=1,
                font=\tiny,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                blue,
            };
            \addlegendentry{$\LHS[u^{(S)}_m]$};
            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                green,
            };
            \addlegendentry{$\LHS[u^{(B)}_b]$};
            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                red,
            };
            \addlegendentry{$\LHS[u^{(I)}_{ij}]$};
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                black,
            };
            \addlegendentry{$u_{NN}$, total};

            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.5, -50) (0.5, 50)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.25, -50) (0.25, 50)};
            \addplot+[
                mark=none,
                gray!50,
                line width=1.5,
            ] coordinates {(0.75, -50) (0.75, 50)};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                green,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config3_window0_rhs_BCL.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                green,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config3_window0_rhs_BCR.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                % blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config3_window0_rhs_ITF.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config3_window0_rhs_pinn0.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config3_window0_rhs_pinn1.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=none,
                % mark options={fill=white,},
                black,
            ]
            table [
                x index=0, y expr=-\thisrowno{1},
            ]{data_config3_window0_rhs_total.txt};


  \end{groupplot}
% \node[below = 1.5cm of my plots c1r1.south west,
%     anchor=west,
% ] {(a) 2nd derivatives};
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) $\tW^{(1)}_{int}$, total $\LHS[u_{NN}]$};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) $\tW^{(2)}_{int}$, total $\LHS[u_{NN}]$};
\node[below = 1.5cm of my plots c1r2.south west,
    anchor=west,
] {(c) $\tW^{(3)}_{int}$, total $\LHS[u_{NN}]$};
\node[below = 1.5cm of my plots c2r2.south west,
    anchor=west, %xshift=3cm,
] {(d) $\tW^{(1)}_{int}$, $\LHS$ contribution};
\end{tikzpicture}
%
%\end{document}


==> figures_petal_buffer.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3.2cm,
            vertical sep=2.3cm,
        },
        height = 0.4\textwidth,
        width  = 0.4\textwidth,
        colorbar style={xshift=-3mm},
        name=chung,
    ]
\pgfplotsset{set layers=standard}%

        \nextgroupplot[
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = -1, xmax = 1,
            ymin = -1, ymax = 1,
            colorbar,
            colormap name=viridis,
            point meta min=-1.384e-16,   % lower bound of colormap
            point meta max=2.264,        % upper bound of colormap
        ]
            \edef\imagepath{data_petal_truth.sol.png}
            \addplot graphics[xmin=-1, xmax=1, ymin=-1, ymax=1]{\imagepath};

            \addplot+ [
                line width=0.6pt, dashed, black, mark=none, smooth,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_interface.txt};

        \nextgroupplot[
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = -1, xmax = 1,
            ymin = -1, ymax = 1,
            colorbar,
            colormap name=viridis,
            point meta min=-9.363e-4,
            point meta max=2.260,
        ]
            \edef\imagepath{data_petal_pred.sol.png}
            \addplot graphics[xmin=-1, xmax=1, ymin=-1, ymax=1]{\imagepath};

            \addplot+ [
                line width=0.6pt, dashed, black, mark=none, smooth,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_interface.txt};

        \nextgroupplot[
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = -1, xmax = 1,
            ymin = -1, ymax = 1,
            colorbar,
            colormap name=viridis,
            point meta min=-1.122e-2,
            point meta max=1.671e-2,
        ]
            \edef\imagepath{data_petal_buffer.sol.png}
            \addplot graphics[xmin=-1, xmax=1, ymin=-1, ymax=1]{\imagepath};

            \addplot+ [
                line width=0.6pt, dashed, black, mark=none, smooth,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_interface.txt};

        \nextgroupplot[
            ylabel={$y$},
            xlabel={$x$},
            tick scale binop ={\times},
            xmin = -1, xmax = 1,
            ymin = -1, ymax = 1,
            colorbar,
            colormap name=viridis,
            point meta min=9.433e-9,
            point meta max=1.755e-2,
        ]
            \edef\imagepath{data_petal_err.sol.png}
            \addplot graphics[xmin=-1, xmax=1, ymin=-1, ymax=1]{\imagepath};

            \addplot+ [
                line width=0.6pt, dashed, black, mark=none, smooth,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_interface.txt};

  \end{groupplot}
\node[below = 1.4cm of my plots c1r1.south west,
    anchor=west, xshift=-10pt,
] {(a) Ground truth};
\node[below = 1.4cm of my plots c2r1.south west,
    anchor=west, xshift=-10pt,
] {(b) Trained solution (\ref{eq:buffer})};
\node[below = 1.4cm of my plots c1r2.south west,
    anchor=west, xshift=-10pt,
] {(c) Buffer term $g_m(\bx)$ (\ref{eq:g-rbf})};
\node[below = 1.4cm of my plots c2r2.south west,
    anchor=west, xshift=-10pt,
] {(d) Point-wise error $|U-u_{\mathrm{exact}}|$};
\end{tikzpicture}
%
%\end{document}


==> figures_petal_buffer_bnd.tex <==
\begin{tikzpicture}[
font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 3,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.25\textwidth,
        width  = 0.45\textwidth,
        enlarge x limits={false, abs value = 5mm},
        enlarge y limits={true, abs value = 2mm},
        name=chung,
    ]
\pgfplotsset{set layers=standard}%

        \nextgroupplot[
            xlabel={$y$},
            ylabel={$u_{2}(x=-1,y)$},
            tick scale binop ={\times},
        ]
            \addplot[black, thin] coordinates {(-1,0) (1,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                blue,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_line.L.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                only marks,
                mark=*,
                mark size=1.2pt,
                mark options={fill=red, draw=red},
                red,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_pt.L.txt};

        \nextgroupplot[
            xlabel={$y$},
            ylabel={$u_{2}(x=1,y)$},
            tick scale binop ={\times},
        ]
            \addplot[black, thin] coordinates {(-1,0) (1,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                blue,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_line.R.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                only marks,
                mark=*,
                mark size=1.2pt,
                mark options={fill=red, draw=red},
                red,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_pt.R.txt};

        \nextgroupplot[
            xlabel={$x$},
            ylabel={$u_{2}(x,y=-1)$},
            tick scale binop ={\times},
        ]
            \addplot[black, thin] coordinates {(-1,0) (1,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                blue,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_line.B.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                only marks,
                mark=*,
                mark size=1.2pt,
                mark options={fill=red, draw=red},
                red,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_pt.B.txt};

        \nextgroupplot[
            xlabel={$x$},
            ylabel={$u_{2}(x,y=1)$},
            tick scale binop ={\times},
        ]
            \addplot[black, thin] coordinates {(-1,0) (1,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                blue,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_line.T.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                only marks,
                mark=*,
                mark size=1.2pt,
                mark options={fill=red, draw=red},
                red,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_pt.T.txt};

        \nextgroupplot[
            xlabel={$\theta$},
            ylabel={$\jump{u}$},
            tick scale binop ={\times},
            xmin=-3.14159, xmax=3.14159,
            xtick={-3.14159, 0, 3.14159},
            xticklabels={$-\pi$, $0$, $\pi$},
        ]
            \addplot[black, thin] coordinates {(-3.14159,0) (3.14159,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                blue,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_line.ITF-sol.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                only marks,
                mark=*,
                mark size=1.2pt,
                mark options={fill=red, draw=red},
                red,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_pt.ITF-sol.txt};

        \nextgroupplot[
            xlabel={$\theta$},
            ylabel={$\jump{\bn\cdot\kappa\nabla u}$},
            tick scale binop ={\times},
            xmin=-3.14159, xmax=3.14159,
            xtick={-3.14159, 0, 3.14159},
            xticklabels={$-\pi$, $0$, $\pi$},
        ]
            \addplot[black, thin] coordinates {(-3.14159,0) (3.14159,0)};

            \addplot+ [
                line width=1.0,
                solid,
                smooth,
                mark=none,
                blue,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_line.ITF-flux.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                smooth,
                only marks,
                mark=*,
                mark size=1.2pt,
                mark options={fill=red, draw=red},
                red,
            ]
            table [x index=0, y index=1, skip first n=1]
                {data_petal_pred.bnd_pt.ITF-flux.txt};

  \end{groupplot}
\node[below = 1.3cm of my plots c1r1.south west,
    anchor=west, xshift=-5mm,
] {(a) Left edge, Dirichlet};
\node[below = 1.3cm of my plots c2r1.south west,
    anchor=west, xshift=-5mm,
] {(b) Right edge, Dirichlet};
\node[below = 1.3cm of my plots c1r2.south west,
    anchor=west, xshift=-5mm,
] {(c) Bottom edge, Dirichlet};
\node[below = 1.3cm of my plots c2r2.south west,
    anchor=west, xshift=-5mm,
] {(d) Top edge, Dirichlet};
\node[below = 1.3cm of my plots c1r3.south west,
    anchor=west, xshift=-5mm,
] {(e) Interface, solution};
\node[below = 1.3cm of my plots c2r3.south west,
    anchor=west, xshift=-5mm,
] {(f) Interface, flux};
\end{tikzpicture}
%
%\end{document}


==> figures_petal_timing_comparison.tex <==
\begin{tikzpicture}[
font=\small,
]
    \begin{axis}[
        height = 0.30\textwidth,
        width  = 1.0\textwidth,
        ymode=log,
        ylabel={Time per call [ms]},
        ymin=1.5e-2, ymax=3e1,
        ytick={1e-2, 1e-1, 1e0, 1e1},
        xmin=-0.7, xmax=9.7,
        xtick={0,1,2,3,4,5,6,7,8,9},
        xticklabels={
            {$\bc$ solve},
            {$\cJ_{physics}, \Omega_1$: $NN_1$},
            {$\cJ_{physics}, \Omega_1$: $g_1$},
            {$\cJ_{physics}, \Omega_2$: $NN_2$},
            {$\cJ_{physics}, \Omega_2$: $g_2$},
            {$\cJ_{dbc}$},
            {$\cJ_{int}$},
            {$\cJ_{fint}$},
            {$\cJ$},
            {$\nabla_\theta\cJ$},
        },
        xticklabel style={rotate=40, anchor=east, font=\scriptsize},
        tick scale binop ={\times},
        every axis plot/.append style={
            only marks,
            mark size=1.6pt,
            line width=0.8,
            error bars/y dir=both,
            error bars/y explicit,
            error bars/error bar style={line width=0.7, solid},
            error bars/error mark options={line width=0.7, mark size=2.5pt},
        },
        legend style={
            draw=none, fill=none,
            at={(rel axis cs: 0.02, 0.97)},
            anchor=north west,
            legend cell align={left},
            legend columns=2,
            /tikz/every even column/.append style={column sep=0.4cm},
        },
    ]
\pgfplotsset{set layers=standard}%

        \addplot [
            mark=*,
            blue,
            mark options={fill=blue, draw=blue},
        ]
        table [
            x expr=\thisrowno{0}-0.13, y index=1,
            y error minus index=2, y error plus index=3,
            skip first n=1,
        ]{data_petal_timing_cmp_buffer.txt};
        \addlegendentry{Buffer}

        \addplot [
            mark=square*,
            red,
            mark options={fill=red, draw=red},
        ]
        table [
            x expr=\thisrowno{0}+0.13, y index=1,
            y error minus index=2, y error plus index=3,
            skip first n=1,
        ]{data_petal_timing_cmp_mpinn.txt};
        \addlegendentry{M-PINN}

    \end{axis}
\end{tikzpicture}
%
%\end{document}


==> figures_petal_timing_vs_counts.tex <==
\begin{tikzpicture}[
font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            ylabels at =edge left,
            horizontal sep=1.2cm,
            vertical sep=2.6cm,
        },
        height = 0.30\textwidth,
        width  = 0.45\textwidth,
        xmode=log,
        ymode=log,
        xmin=5, xmax=58,
        ymin=6e-2, ymax=1.5e1,
        xtick={6,10,12,24,48},
        xticklabels={6,10,12,24,48},
        minor xtick={},
        xticklabel style={font=\scriptsize},
        ytick={1e-1, 1e0, 1e1},
        ylabel={Time per call [ms]},
        tick scale binop ={\times},
        every axis plot/.append style={
            mark=*,
            mark size=1.4pt,
            line width=0.9,
            error bars/y dir=both,
            error bars/y explicit,
            error bars/error bar style={line width=0.7, solid},
            error bars/error mark options={line width=0.7, mark size=2.5pt},
        },
        legend style={
            draw=none, fill=none,
            at={(rel axis cs: 0.0, 1.04)},
            anchor=south west,
            legend cell align={left},
            nodes={scale=0.9},
            /tikz/every even column/.append style={column sep=0.35cm},
        },
        name=chung,
    ]
\pgfplotsset{set layers=standard}%

        %% ---- (a) total routines vs n_bnd ----
        \nextgroupplot[
            xlabel={$N_{bnd}$},
            legend columns=5,
        ]

            \addplot [blue, mark options={fill=blue, draw=blue}]
            table [x index=0, y index=1,
                   y error minus index=2, y error plus index=3,
                   skip first n=1,
            ]{data_petal_timing_vs_n_bnd_total.txt};
            \addlegendentry{$\bc$ solve}

            \addplot [green!60!black, mark options={fill=green!60!black, draw=green!60!black}]
            table [x index=0, y index=4,
                   y error minus index=5, y error plus index=6,
                   skip first n=1,
            ]{data_petal_timing_vs_n_bnd_total.txt};
            \addlegendentry{$\cJ_{physics}, \Omega_1$}

            \addplot [orange, mark options={fill=orange, draw=orange}]
            table [x index=0, y index=7,
                   y error minus index=8, y error plus index=9,
                   skip first n=1,
            ]{data_petal_timing_vs_n_bnd_total.txt};
            \addlegendentry{$\cJ_{physics}, \Omega_2$}

            \addplot [violet, mark options={fill=violet, draw=violet}]
            table [x index=0, y index=10,
                   y error minus index=11, y error plus index=12,
                   skip first n=1,
            ]{data_petal_timing_vs_n_bnd_total.txt};
            \addlegendentry{$\cJ$}

            \addplot [red, mark options={fill=red, draw=red}]
            table [x index=0, y index=13,
                   y error minus index=14, y error plus index=15,
                   skip first n=1,
            ]{data_petal_timing_vs_n_bnd_total.txt};
            \addlegendentry{$\nabla_\theta\cJ$}

        %% ---- (b) total routines vs n_itf ----
        \nextgroupplot[
            xlabel={$N_{itf}$},
        ]

            \addplot [blue, mark options={fill=blue, draw=blue}]
            table [x index=0, y index=1,
                   y error minus index=2, y error plus index=3,
                   skip first n=1,
            ]{data_petal_timing_vs_n_itf_total.txt};

            \addplot [green!60!black, mark options={fill=green!60!black, draw=green!60!black}]
            table [x index=0, y index=4,
                   y error minus index=5, y error plus index=6,
                   skip first n=1,
            ]{data_petal_timing_vs_n_itf_total.txt};

            \addplot [orange, mark options={fill=orange, draw=orange}]
            table [x index=0, y index=7,
                   y error minus index=8, y error plus index=9,
                   skip first n=1,
            ]{data_petal_timing_vs_n_itf_total.txt};

            \addplot [violet, mark options={fill=violet, draw=violet}]
            table [x index=0, y index=10,
                   y error minus index=11, y error plus index=12,
                   skip first n=1,
            ]{data_petal_timing_vs_n_itf_total.txt};

            \addplot [red, mark options={fill=red, draw=red}]
            table [x index=0, y index=13,
                   y error minus index=14, y error plus index=15,
                   skip first n=1,
            ]{data_petal_timing_vs_n_itf_total.txt};

        %% ---- (c) network/buffer split vs n_bnd ----
        \nextgroupplot[
            xlabel={$N_{bnd}$},
            legend columns=2,
        ]

            \addplot [green!60!black, mark options={fill=green!60!black, draw=green!60!black}]
            table [x index=0, y index=1,
                   y error minus index=2, y error plus index=3,
                   skip first n=1,
            ]{data_petal_timing_vs_n_bnd_split.txt};
            \addlegendentry{$\cJ_{physics}, \Omega_1$: $NN_1$}

            \addplot [green!60!black, dashed, mark options={solid, fill=white, draw=green!60!black}]
            table [x index=0, y index=4,
                   y error minus index=5, y error plus index=6,
                   skip first n=1,
            ]{data_petal_timing_vs_n_bnd_split.txt};
            \addlegendentry{$\cJ_{physics}, \Omega_1$: $g_1$}

            \addplot [orange, mark options={fill=orange, draw=orange}]
            table [x index=0, y index=7,
                   y error minus index=8, y error plus index=9,
                   skip first n=1,
            ]{data_petal_timing_vs_n_bnd_split.txt};
            \addlegendentry{$\cJ_{physics}, \Omega_2$: $NN_2$}

            \addplot [orange, dashed, mark options={solid, fill=white, draw=orange}]
            table [x index=0, y index=10,
                   y error minus index=11, y error plus index=12,
                   skip first n=1,
            ]{data_petal_timing_vs_n_bnd_split.txt};
            \addlegendentry{$\cJ_{physics}, \Omega_2$: $g_2$}

        %% ---- (d) network/buffer split vs n_itf ----
        \nextgroupplot[
            xlabel={$N_{itf}$},
        ]

            \addplot [green!60!black, mark options={fill=green!60!black, draw=green!60!black}]
            table [x index=0, y index=1,
                   y error minus index=2, y error plus index=3,
                   skip first n=1,
            ]{data_petal_timing_vs_n_itf_split.txt};

            \addplot [green!60!black, dashed, mark options={solid, fill=white, draw=green!60!black}]
            table [x index=0, y index=4,
                   y error minus index=5, y error plus index=6,
                   skip first n=1,
            ]{data_petal_timing_vs_n_itf_split.txt};

            \addplot [orange, mark options={fill=orange, draw=orange}]
            table [x index=0, y index=7,
                   y error minus index=8, y error plus index=9,
                   skip first n=1,
            ]{data_petal_timing_vs_n_itf_split.txt};

            \addplot [orange, dashed, mark options={solid, fill=white, draw=orange}]
            table [x index=0, y index=10,
                   y error minus index=11, y error plus index=12,
                   skip first n=1,
            ]{data_petal_timing_vs_n_itf_split.txt};

  \end{groupplot}
\node[below = 1.2cm of my plots c1r1.south west,
    anchor=west, xshift=-5mm,
] {(a) Total, vs.\ $N_{bnd}$};
\node[below = 1.2cm of my plots c2r1.south west,
    anchor=west, xshift=-5mm,
] {(b) Total, vs.\ $N_{itf}$};
\node[below = 1.2cm of my plots c1r2.south west,
    anchor=west, xshift=-5mm,
] {(c) Split, vs.\ $N_{bnd}$};
\node[below = 1.2cm of my plots c2r2.south west,
    anchor=west, xshift=-5mm,
] {(d) Split, vs.\ $N_{itf}$};
\end{tikzpicture}
%
%\end{document}


==> figures_window_derivatives.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 3 by 1,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.35\textwidth,
        width = 0.35\textwidth,
        enlarge x limits={false, abs value = 5mm},
        enlarge y limits={false, abs value = 5mm},
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            % ymax=1.1,
            xlabel={$\tau$},
            ylabel={$\Dparttwo{}{\tau}\tW^{(k)}_{int}$},
            tick scale binop ={\times},
            xmin=-1, xmax=1,
            xtick={-1, -0.5, 0, 0.5, 1},
            xticklabels={1, 0.5, 0, 0.5, 1},
            legend style={
                % font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0, 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=3,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            % legend image post style={mark options={solid, scale=1.0, fill=white, line width=1.0}},
        ]

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y index=4,
            ]{data_window_derivatives_w_derivatives.int.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                brown,
            ]
            table [
                x index=0, y index=5,
            ]{data_window_derivatives_w_derivatives.int.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=6,
            ]{data_window_derivatives_w_derivatives.int.txt};

            \legend{$k=1$, $k=2$, $k=3$};

        \nextgroupplot[
            % ymax=1.1,
            xlabel={$\tau$},
            ylabel={$\Dparttwo{}{\tau}\tW^{(k)}_{d}$},
            tick scale binop ={\times},
        ]

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y index=4,
            ]{data_window_derivatives_w_derivatives.dir.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                brown,
            ]
            table [
                x index=0, y index=5,
            ]{data_window_derivatives_w_derivatives.dir.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=6,
            ]{data_window_derivatives_w_derivatives.dir.txt};

        \nextgroupplot[
            % ymax=0.5,
            xmin=0., xmax=1.,
            xlabel={$\tau$},
            ylabel={$\Dparttwo{}{\tau}\tW^{(k)}_{n}$},
            tick scale binop ={\times},
        ]

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y index=4,
            ]{data_window_derivatives_w_derivatives.neu.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                brown,
            ]
            table [
                x index=0, y index=5,
            ]{data_window_derivatives_w_derivatives.neu.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=6,
            ]{data_window_derivatives_w_derivatives.neu.txt};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b)};
\node[below = 1.5cm of my plots c3r1.south west,
    anchor=west,
] {(c)};
\end{tikzpicture}
%
%\end{document}


==> figures_windows.tex <==
\begin{tikzpicture}[
% font=\small,
]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 3 by 1,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        height = 0.35\textwidth,
        width = 0.35\textwidth,
        enlarge x limits={false, abs value = 5mm},
        enlarge y limits={false, abs value = 5mm},
        xtick={0, 0.5, 1.},
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            ymax=1.1,
            xlabel={$\tau$},
            ylabel={$\tW^{(k)}_{int}(\tau)$},
            tick scale binop ={\times},
            legend style={
                % font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0, 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=3,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            % legend image post style={mark options={solid, scale=1.0, fill=white, line width=1.0}},
        ]

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y index=1,
            ]{data_interior_window.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                brown,
            ]
            table [
                x index=0, y index=2,
            ]{data_interior_window.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=3,
            ]{data_interior_window.txt};

            \legend{$k=1$, $k=2$, $k=3$};

        \nextgroupplot[
            ymax=1.1,
            xlabel={$\tau$},
            ylabel={$\tW^{(k)}_{d}(\tau)$},
            tick scale binop ={\times},
        ]

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y index=1,
            ]{data_dirichlet_window.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                brown,
            ]
            table [
                x index=0, y index=2,
            ]{data_dirichlet_window.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=3,
            ]{data_dirichlet_window.txt};

        \nextgroupplot[
            ymax=0.5,
            xmin=0., xmax=1.,
            xlabel={$\tau$},
            ylabel={$\tW^{(k)}_{n}(\tau)$},
            tick scale binop ={\times},
        ]

            \addplot+ [
                dashed,
                line width=1.0,
                gray,
                mark=none,
                % restrict x to domain = 0.:1.,
            ] {x};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y index=1,
            ]{data_neumann_window.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                brown,
            ]
            table [
                x index=0, y index=2,
            ]{data_neumann_window.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=none,
                % mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y index=3,
            ]{data_neumann_window.txt};
 % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.
            \logLogSlopeTriangle{0.45}{0.1}{0.6}{1}{}{north};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b)};
\node[below = 1.5cm of my plots c3r1.south west,
    anchor=west,
] {(c)};
\end{tikzpicture}
%
%\end{document}

